Deconver: A Deconvolutional Network for Medical Image Segmentation

While convolutional neural networks (CNNs) and vision transformers (ViTs) have advanced medical image segmentation, they face inherent limitations such as local receptive fields in CNNs and high computational complexity in ViTs. This paper introduces Deconver, a novel network that integrates traditional deconvolution techniques from image restoration as a core learnable component within a U-shaped architecture. Deconver replaces computationally expensive attention mechanisms with efficient nonnegative deconvolution (NDC) operations, enabling the restoration of high-frequency details while suppressing artifacts. Key innovations include a backpropagation-friendly NDC layer based on a provably monotonic update rule and a parameter-efficient design. Evaluated across four datasets (ISLES'22, BraTS'23, GlaS, FIVES) covering both 2D and 3D segmentation tasks, Deconver achieves state-of-the-art performance in Dice scores and Hausdorff distance while reducing computational costs (FLOPs) by up to 90% compared to leading baselines. By bridging traditional image restoration with deep learning, this work offers a practical solution for high-precision segmentation in resource-constrained clinical workflows. The project is available at https://github.com/pashtari/deconver.

==> figures/dice_flops.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/pooya/opt/miniconda3/envs/deepenv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/pooya/opt/miniconda3/envs/deepenv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.657181in}{4.361097in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.657181in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.657181in}{4.361097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.361097in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{4.261097in}}%
\pgfpathlineto{\pgfqpoint{0.597181in}{4.261097in}}%
\pgfpathlineto{\pgfqpoint{0.597181in}{0.565097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872737in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{0.872737in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872737in,y=0.449819in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423848in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423848in,y=0.449819in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974959in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{1.974959in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974959in,y=0.449819in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526070in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{2.526070in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526070in,y=0.449819in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077181in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077181in,y=0.449819in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628292in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{3.628292in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628292in,y=0.449819in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179404in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{4.179404in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.179404in,y=0.449819in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730515in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{4.730515in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730515in,y=0.449819in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281626in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{5.281626in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281626in,y=0.449819in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077181in,y=0.254541in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MFLOPs / voxel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{0.901097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{0.901097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=0.846416in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}74}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{1.573097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{1.573097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=1.518416in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{2.245097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{2.245097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=2.190416in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}76}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{2.917097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{2.917097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=2.862416in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}77}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{3.589097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{3.589097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=3.534416in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}78}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256413in,y=2.413097in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSC (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990717in}{3.638516in}}%
\pgfpathcurveto{\pgfqpoint{1.006125in}{3.638516in}}{\pgfqpoint{1.020905in}{3.644637in}}{\pgfqpoint{1.031800in}{3.655533in}}%
\pgfpathcurveto{\pgfqpoint{1.042696in}{3.666429in}}{\pgfqpoint{1.048818in}{3.681208in}}{\pgfqpoint{1.048818in}{3.696617in}}%
\pgfpathcurveto{\pgfqpoint{1.048818in}{3.712026in}}{\pgfqpoint{1.042696in}{3.726805in}}{\pgfqpoint{1.031800in}{3.737701in}}%
\pgfpathcurveto{\pgfqpoint{1.020905in}{3.748596in}}{\pgfqpoint{1.006125in}{3.754718in}}{\pgfqpoint{0.990717in}{3.754718in}}%
\pgfpathcurveto{\pgfqpoint{0.975308in}{3.754718in}}{\pgfqpoint{0.960528in}{3.748596in}}{\pgfqpoint{0.949633in}{3.737701in}}%
\pgfpathcurveto{\pgfqpoint{0.938737in}{3.726805in}}{\pgfqpoint{0.932615in}{3.712026in}}{\pgfqpoint{0.932615in}{3.696617in}}%
\pgfpathcurveto{\pgfqpoint{0.932615in}{3.681208in}}{\pgfqpoint{0.938737in}{3.666429in}}{\pgfqpoint{0.949633in}{3.655533in}}%
\pgfpathcurveto{\pgfqpoint{0.960528in}{3.644637in}}{\pgfqpoint{0.975308in}{3.638516in}}{\pgfqpoint{0.990717in}{3.638516in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{3.638516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401431in}{2.677556in}}%
\pgfpathcurveto{\pgfqpoint{2.416840in}{2.677556in}}{\pgfqpoint{2.431619in}{2.683677in}}{\pgfqpoint{2.442515in}{2.694573in}}%
\pgfpathcurveto{\pgfqpoint{2.453410in}{2.705469in}}{\pgfqpoint{2.459532in}{2.720248in}}{\pgfqpoint{2.459532in}{2.735657in}}%
\pgfpathcurveto{\pgfqpoint{2.459532in}{2.751066in}}{\pgfqpoint{2.453410in}{2.765845in}}{\pgfqpoint{2.442515in}{2.776741in}}%
\pgfpathcurveto{\pgfqpoint{2.431619in}{2.787636in}}{\pgfqpoint{2.416840in}{2.793758in}}{\pgfqpoint{2.401431in}{2.793758in}}%
\pgfpathcurveto{\pgfqpoint{2.386022in}{2.793758in}}{\pgfqpoint{2.371243in}{2.787636in}}{\pgfqpoint{2.360347in}{2.776741in}}%
\pgfpathcurveto{\pgfqpoint{2.349452in}{2.765845in}}{\pgfqpoint{2.343330in}{2.751066in}}{\pgfqpoint{2.343330in}{2.735657in}}%
\pgfpathcurveto{\pgfqpoint{2.343330in}{2.720248in}}{\pgfqpoint{2.349452in}{2.705469in}}{\pgfqpoint{2.360347in}{2.694573in}}%
\pgfpathcurveto{\pgfqpoint{2.371243in}{2.683677in}}{\pgfqpoint{2.386022in}{2.677556in}}{\pgfqpoint{2.401431in}{2.677556in}}%
\pgfpathlineto{\pgfqpoint{2.401431in}{2.677556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561930in}{2.576756in}}%
\pgfpathcurveto{\pgfqpoint{4.577339in}{2.576756in}}{\pgfqpoint{4.592118in}{2.582877in}}{\pgfqpoint{4.603014in}{2.593773in}}%
\pgfpathcurveto{\pgfqpoint{4.613909in}{2.604669in}}{\pgfqpoint{4.620031in}{2.619448in}}{\pgfqpoint{4.620031in}{2.634857in}}%
\pgfpathcurveto{\pgfqpoint{4.620031in}{2.650266in}}{\pgfqpoint{4.613909in}{2.665045in}}{\pgfqpoint{4.603014in}{2.675941in}}%
\pgfpathcurveto{\pgfqpoint{4.592118in}{2.686836in}}{\pgfqpoint{4.577339in}{2.692958in}}{\pgfqpoint{4.561930in}{2.692958in}}%
\pgfpathcurveto{\pgfqpoint{4.546521in}{2.692958in}}{\pgfqpoint{4.531742in}{2.686836in}}{\pgfqpoint{4.520846in}{2.675941in}}%
\pgfpathcurveto{\pgfqpoint{4.509950in}{2.665045in}}{\pgfqpoint{4.503828in}{2.650266in}}{\pgfqpoint{4.503828in}{2.634857in}}%
\pgfpathcurveto{\pgfqpoint{4.503828in}{2.619448in}}{\pgfqpoint{4.509950in}{2.604669in}}{\pgfqpoint{4.520846in}{2.593773in}}%
\pgfpathcurveto{\pgfqpoint{4.531742in}{2.582877in}}{\pgfqpoint{4.546521in}{2.576756in}}{\pgfqpoint{4.561930in}{2.576756in}}%
\pgfpathlineto{\pgfqpoint{4.561930in}{2.576756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901344in}{0.668276in}}%
\pgfpathcurveto{\pgfqpoint{0.916753in}{0.668276in}}{\pgfqpoint{0.931532in}{0.674397in}}{\pgfqpoint{0.942428in}{0.685293in}}%
\pgfpathcurveto{\pgfqpoint{0.953323in}{0.696189in}}{\pgfqpoint{0.959445in}{0.710968in}}{\pgfqpoint{0.959445in}{0.726377in}}%
\pgfpathcurveto{\pgfqpoint{0.959445in}{0.741786in}}{\pgfqpoint{0.953323in}{0.756565in}}{\pgfqpoint{0.942428in}{0.767461in}}%
\pgfpathcurveto{\pgfqpoint{0.931532in}{0.778356in}}{\pgfqpoint{0.916753in}{0.784478in}}{\pgfqpoint{0.901344in}{0.784478in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{0.784478in}}{\pgfqpoint{0.871156in}{0.778356in}}{\pgfqpoint{0.860260in}{0.767461in}}%
\pgfpathcurveto{\pgfqpoint{0.849365in}{0.756565in}}{\pgfqpoint{0.843243in}{0.741786in}}{\pgfqpoint{0.843243in}{0.726377in}}%
\pgfpathcurveto{\pgfqpoint{0.843243in}{0.710968in}}{\pgfqpoint{0.849365in}{0.696189in}}{\pgfqpoint{0.860260in}{0.685293in}}%
\pgfpathcurveto{\pgfqpoint{0.871156in}{0.674397in}}{\pgfqpoint{0.885935in}{0.668276in}}{\pgfqpoint{0.901344in}{0.668276in}}%
\pgfpathlineto{\pgfqpoint{0.901344in}{0.668276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778005in}{2.758196in}}%
\pgfpathcurveto{\pgfqpoint{2.793414in}{2.758196in}}{\pgfqpoint{2.808194in}{2.764317in}}{\pgfqpoint{2.819089in}{2.775213in}}%
\pgfpathcurveto{\pgfqpoint{2.829985in}{2.786109in}}{\pgfqpoint{2.836107in}{2.800888in}}{\pgfqpoint{2.836107in}{2.816297in}}%
\pgfpathcurveto{\pgfqpoint{2.836107in}{2.831706in}}{\pgfqpoint{2.829985in}{2.846485in}}{\pgfqpoint{2.819089in}{2.857381in}}%
\pgfpathcurveto{\pgfqpoint{2.808194in}{2.868276in}}{\pgfqpoint{2.793414in}{2.874398in}}{\pgfqpoint{2.778005in}{2.874398in}}%
\pgfpathcurveto{\pgfqpoint{2.762597in}{2.874398in}}{\pgfqpoint{2.747817in}{2.868276in}}{\pgfqpoint{2.736921in}{2.857381in}}%
\pgfpathcurveto{\pgfqpoint{2.726026in}{2.846485in}}{\pgfqpoint{2.719904in}{2.831706in}}{\pgfqpoint{2.719904in}{2.816297in}}%
\pgfpathcurveto{\pgfqpoint{2.719904in}{2.800888in}}{\pgfqpoint{2.726026in}{2.786109in}}{\pgfqpoint{2.736921in}{2.775213in}}%
\pgfpathcurveto{\pgfqpoint{2.747817in}{2.764317in}}{\pgfqpoint{2.762597in}{2.758196in}}{\pgfqpoint{2.778005in}{2.758196in}}%
\pgfpathlineto{\pgfqpoint{2.778005in}{2.758196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.565097in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095040in}{2.697716in}}%
\pgfpathcurveto{\pgfqpoint{4.110448in}{2.697716in}}{\pgfqpoint{4.125228in}{2.703837in}}{\pgfqpoint{4.136123in}{2.714733in}}%
\pgfpathcurveto{\pgfqpoint{4.147019in}{2.725629in}}{\pgfqpoint{4.153141in}{2.740408in}}{\pgfqpoint{4.153141in}{2.755817in}}%
\pgfpathcurveto{\pgfqpoint{4.153141in}{2.771226in}}{\pgfqpoint{4.147019in}{2.786005in}}{\pgfqpoint{4.136123in}{2.796901in}}%
\pgfpathcurveto{\pgfqpoint{4.125228in}{2.807796in}}{\pgfqpoint{4.110448in}{2.813918in}}{\pgfqpoint{4.095040in}{2.813918in}}%
\pgfpathcurveto{\pgfqpoint{4.079631in}{2.813918in}}{\pgfqpoint{4.064851in}{2.807796in}}{\pgfqpoint{4.053956in}{2.796901in}}%
\pgfpathcurveto{\pgfqpoint{4.043060in}{2.786005in}}{\pgfqpoint{4.036938in}{2.771226in}}{\pgfqpoint{4.036938in}{2.755817in}}%
\pgfpathcurveto{\pgfqpoint{4.036938in}{2.740408in}}{\pgfqpoint{4.043060in}{2.725629in}}{\pgfqpoint{4.053956in}{2.714733in}}%
\pgfpathcurveto{\pgfqpoint{4.064851in}{2.703837in}}{\pgfqpoint{4.079631in}{2.697716in}}{\pgfqpoint{4.095040in}{2.697716in}}%
\pgfpathlineto{\pgfqpoint{4.095040in}{2.697716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{0.597181in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557181in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{0.565097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{4.261097in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{4.261097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990717in,y=3.831017in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deconver (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291209in,y=2.534057in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Factorizer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451708in,y=2.433257in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Swin UNETR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901344in,y=0.860777in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UNETR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778005in,y=2.950697in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SegResNet}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095040in,y=2.890217in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}nnU-Net}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dice_params.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/pooya/opt/miniconda3/envs/deepenv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/pooya/opt/miniconda3/envs/deepenv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.657181in}{4.362969in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.657181in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.657181in}{4.362969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.362969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{4.262969in}}%
\pgfpathlineto{\pgfqpoint{0.597181in}{4.262969in}}%
\pgfpathlineto{\pgfqpoint{0.597181in}{0.566969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856528in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856528in,y=0.451691in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504894in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{1.504894in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504894in,y=0.451691in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153260in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{2.153260in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153260in,y=0.451691in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801626in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{2.801626in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801626in,y=0.451691in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449992in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{3.449992in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449992in,y=0.451691in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098358in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{4.098358in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098358in,y=0.451691in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}110}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746724in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{4.746724in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746724in,y=0.451691in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}130}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395090in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{5.395090in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395090in,y=0.451691in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077181in,y=0.256413in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Params (M)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{0.902969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{0.902969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=0.848288in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}74}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{1.574969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{1.574969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=1.520288in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{2.246969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{2.246969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=2.192288in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}76}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{2.918969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{2.918969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=2.864288in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}77}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{3.590969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{3.590969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311968in, y=3.536288in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}78}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256413in,y=2.414969in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSC (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871975in}{3.640387in}}%
\pgfpathcurveto{\pgfqpoint{0.887384in}{3.640387in}}{\pgfqpoint{0.902163in}{3.646509in}}{\pgfqpoint{0.913059in}{3.657405in}}%
\pgfpathcurveto{\pgfqpoint{0.923955in}{3.668300in}}{\pgfqpoint{0.930077in}{3.683080in}}{\pgfqpoint{0.930077in}{3.698489in}}%
\pgfpathcurveto{\pgfqpoint{0.930077in}{3.713897in}}{\pgfqpoint{0.923955in}{3.728677in}}{\pgfqpoint{0.913059in}{3.739573in}}%
\pgfpathcurveto{\pgfqpoint{0.902163in}{3.750468in}}{\pgfqpoint{0.887384in}{3.756590in}}{\pgfqpoint{0.871975in}{3.756590in}}%
\pgfpathcurveto{\pgfqpoint{0.856566in}{3.756590in}}{\pgfqpoint{0.841787in}{3.750468in}}{\pgfqpoint{0.830891in}{3.739573in}}%
\pgfpathcurveto{\pgfqpoint{0.819996in}{3.728677in}}{\pgfqpoint{0.813874in}{3.713897in}}{\pgfqpoint{0.813874in}{3.698489in}}%
\pgfpathcurveto{\pgfqpoint{0.813874in}{3.683080in}}{\pgfqpoint{0.819996in}{3.668300in}}{\pgfqpoint{0.830891in}{3.657405in}}%
\pgfpathcurveto{\pgfqpoint{0.841787in}{3.646509in}}{\pgfqpoint{0.856566in}{3.640387in}}{\pgfqpoint{0.871975in}{3.640387in}}%
\pgfpathlineto{\pgfqpoint{0.871975in}{3.640387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777018in}{2.679427in}}%
\pgfpathcurveto{\pgfqpoint{0.792427in}{2.679427in}}{\pgfqpoint{0.807207in}{2.685549in}}{\pgfqpoint{0.818102in}{2.696445in}}%
\pgfpathcurveto{\pgfqpoint{0.828998in}{2.707340in}}{\pgfqpoint{0.835120in}{2.722120in}}{\pgfqpoint{0.835120in}{2.737529in}}%
\pgfpathcurveto{\pgfqpoint{0.835120in}{2.752937in}}{\pgfqpoint{0.828998in}{2.767717in}}{\pgfqpoint{0.818102in}{2.778613in}}%
\pgfpathcurveto{\pgfqpoint{0.807207in}{2.789508in}}{\pgfqpoint{0.792427in}{2.795630in}}{\pgfqpoint{0.777018in}{2.795630in}}%
\pgfpathcurveto{\pgfqpoint{0.761610in}{2.795630in}}{\pgfqpoint{0.746830in}{2.789508in}}{\pgfqpoint{0.735934in}{2.778613in}}%
\pgfpathcurveto{\pgfqpoint{0.725039in}{2.767717in}}{\pgfqpoint{0.718917in}{2.752937in}}{\pgfqpoint{0.718917in}{2.737529in}}%
\pgfpathcurveto{\pgfqpoint{0.718917in}{2.722120in}}{\pgfqpoint{0.725039in}{2.707340in}}{\pgfqpoint{0.735934in}{2.696445in}}%
\pgfpathcurveto{\pgfqpoint{0.746830in}{2.685549in}}{\pgfqpoint{0.761610in}{2.679427in}}{\pgfqpoint{0.777018in}{2.679427in}}%
\pgfpathlineto{\pgfqpoint{0.777018in}{2.679427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548387in}{2.578627in}}%
\pgfpathcurveto{\pgfqpoint{2.563796in}{2.578627in}}{\pgfqpoint{2.578575in}{2.584749in}}{\pgfqpoint{2.589471in}{2.595645in}}%
\pgfpathcurveto{\pgfqpoint{2.600366in}{2.606540in}}{\pgfqpoint{2.606488in}{2.621320in}}{\pgfqpoint{2.606488in}{2.636729in}}%
\pgfpathcurveto{\pgfqpoint{2.606488in}{2.652137in}}{\pgfqpoint{2.600366in}{2.666917in}}{\pgfqpoint{2.589471in}{2.677813in}}%
\pgfpathcurveto{\pgfqpoint{2.578575in}{2.688708in}}{\pgfqpoint{2.563796in}{2.694830in}}{\pgfqpoint{2.548387in}{2.694830in}}%
\pgfpathcurveto{\pgfqpoint{2.532978in}{2.694830in}}{\pgfqpoint{2.518199in}{2.688708in}}{\pgfqpoint{2.507303in}{2.677813in}}%
\pgfpathcurveto{\pgfqpoint{2.496408in}{2.666917in}}{\pgfqpoint{2.490286in}{2.652137in}}{\pgfqpoint{2.490286in}{2.636729in}}%
\pgfpathcurveto{\pgfqpoint{2.490286in}{2.621320in}}{\pgfqpoint{2.496408in}{2.606540in}}{\pgfqpoint{2.507303in}{2.595645in}}%
\pgfpathcurveto{\pgfqpoint{2.518199in}{2.584749in}}{\pgfqpoint{2.532978in}{2.578627in}}{\pgfqpoint{2.548387in}{2.578627in}}%
\pgfpathlineto{\pgfqpoint{2.548387in}{2.578627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849036in}{0.670147in}}%
\pgfpathcurveto{\pgfqpoint{4.864445in}{0.670147in}}{\pgfqpoint{4.879224in}{0.676269in}}{\pgfqpoint{4.890120in}{0.687165in}}%
\pgfpathcurveto{\pgfqpoint{4.901015in}{0.698060in}}{\pgfqpoint{4.907137in}{0.712840in}}{\pgfqpoint{4.907137in}{0.728249in}}%
\pgfpathcurveto{\pgfqpoint{4.907137in}{0.743657in}}{\pgfqpoint{4.901015in}{0.758437in}}{\pgfqpoint{4.890120in}{0.769333in}}%
\pgfpathcurveto{\pgfqpoint{4.879224in}{0.780228in}}{\pgfqpoint{4.864445in}{0.786350in}}{\pgfqpoint{4.849036in}{0.786350in}}%
\pgfpathcurveto{\pgfqpoint{4.833627in}{0.786350in}}{\pgfqpoint{4.818848in}{0.780228in}}{\pgfqpoint{4.807952in}{0.769333in}}%
\pgfpathcurveto{\pgfqpoint{4.797057in}{0.758437in}}{\pgfqpoint{4.790935in}{0.743657in}}{\pgfqpoint{4.790935in}{0.728249in}}%
\pgfpathcurveto{\pgfqpoint{4.790935in}{0.712840in}}{\pgfqpoint{4.797057in}{0.698060in}}{\pgfqpoint{4.807952in}{0.687165in}}%
\pgfpathcurveto{\pgfqpoint{4.818848in}{0.676269in}}{\pgfqpoint{4.833627in}{0.670147in}}{\pgfqpoint{4.849036in}{0.670147in}}%
\pgfpathlineto{\pgfqpoint{4.849036in}{0.670147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991561in}{2.760067in}}%
\pgfpathcurveto{\pgfqpoint{3.006970in}{2.760067in}}{\pgfqpoint{3.021750in}{2.766189in}}{\pgfqpoint{3.032645in}{2.777085in}}%
\pgfpathcurveto{\pgfqpoint{3.043541in}{2.787980in}}{\pgfqpoint{3.049663in}{2.802760in}}{\pgfqpoint{3.049663in}{2.818169in}}%
\pgfpathcurveto{\pgfqpoint{3.049663in}{2.833577in}}{\pgfqpoint{3.043541in}{2.848357in}}{\pgfqpoint{3.032645in}{2.859253in}}%
\pgfpathcurveto{\pgfqpoint{3.021750in}{2.870148in}}{\pgfqpoint{3.006970in}{2.876270in}}{\pgfqpoint{2.991561in}{2.876270in}}%
\pgfpathcurveto{\pgfqpoint{2.976153in}{2.876270in}}{\pgfqpoint{2.961373in}{2.870148in}}{\pgfqpoint{2.950478in}{2.859253in}}%
\pgfpathcurveto{\pgfqpoint{2.939582in}{2.848357in}}{\pgfqpoint{2.933460in}{2.833577in}}{\pgfqpoint{2.933460in}{2.818169in}}%
\pgfpathcurveto{\pgfqpoint{2.933460in}{2.802760in}}{\pgfqpoint{2.939582in}{2.787980in}}{\pgfqpoint{2.950478in}{2.777085in}}%
\pgfpathcurveto{\pgfqpoint{2.961373in}{2.766189in}}{\pgfqpoint{2.976153in}{2.760067in}}{\pgfqpoint{2.991561in}{2.760067in}}%
\pgfpathlineto{\pgfqpoint{2.991561in}{2.760067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597181in}{0.566969in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.671838pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258265in}{2.699587in}}%
\pgfpathcurveto{\pgfqpoint{1.273674in}{2.699587in}}{\pgfqpoint{1.288453in}{2.705709in}}{\pgfqpoint{1.299349in}{2.716605in}}%
\pgfpathcurveto{\pgfqpoint{1.310245in}{2.727500in}}{\pgfqpoint{1.316366in}{2.742280in}}{\pgfqpoint{1.316366in}{2.757689in}}%
\pgfpathcurveto{\pgfqpoint{1.316366in}{2.773097in}}{\pgfqpoint{1.310245in}{2.787877in}}{\pgfqpoint{1.299349in}{2.798773in}}%
\pgfpathcurveto{\pgfqpoint{1.288453in}{2.809668in}}{\pgfqpoint{1.273674in}{2.815790in}}{\pgfqpoint{1.258265in}{2.815790in}}%
\pgfpathcurveto{\pgfqpoint{1.242856in}{2.815790in}}{\pgfqpoint{1.228077in}{2.809668in}}{\pgfqpoint{1.217181in}{2.798773in}}%
\pgfpathcurveto{\pgfqpoint{1.206286in}{2.787877in}}{\pgfqpoint{1.200164in}{2.773097in}}{\pgfqpoint{1.200164in}{2.757689in}}%
\pgfpathcurveto{\pgfqpoint{1.200164in}{2.742280in}}{\pgfqpoint{1.206286in}{2.727500in}}{\pgfqpoint{1.217181in}{2.716605in}}%
\pgfpathcurveto{\pgfqpoint{1.228077in}{2.705709in}}{\pgfqpoint{1.242856in}{2.699587in}}{\pgfqpoint{1.258265in}{2.699587in}}%
\pgfpathlineto{\pgfqpoint{1.258265in}{2.699587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{0.597181in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557181in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{0.566969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597181in}{4.262969in}}%
\pgfpathlineto{\pgfqpoint{5.557181in}{4.262969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871975in,y=3.832889in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deconver (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777018in,y=2.871929in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Factorizer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545145in,y=2.435129in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Swin UNETR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849036in,y=0.862649in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UNETR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991561in,y=2.952569in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SegResNet}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261507in,y=2.556089in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}nnU-Net}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

